Provably Trainable Rotationally Equivariant Quantum Machine Learning

Exploiting the power of quantum computation to realise superior machine learning algorithmshas been a major research focus of recent years, but the prospects of quantum machine learning (QML) remain dampened by considerable technical challenges. A particularly significant issue is that generic QML models suffer from so-called barren plateaus in their training landscapes -- large regions where cost function gradients vanish exponentially in the number of qubits employed, rendering large models effectively untrainable. A leading strategy for combating this effect is to build problem-specific models which take into account the symmetries of their data in order to focus on a smaller, relevant subset of Hilbert space. In this work, we introduce a family of rotationally equivariant QML models built upon the quantum Fourier transform, and leverage recent insights from the Lie-algebraic study of QML models to prove that (a subset of) our models do not exhibit barren plateaus. In addition to our analytical results we numerically test our rotationally equivariant models on a dataset of simulated scanning tunnelling microscope images of phosphorus impurities in silicon, where rotational symmetry naturally arises, and find that they dramatically outperform their generic counterparts in practice.

==> bp.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=none
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n_{\mathrm{qubits}}\)},
xmin=3.4, xmax=16.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle  \mathrm{Var}\left[\partial_{\theta_{n/2,0}}\langle Z_1\rangle\right]\)},
ylabel style={yshift=5pt},
ymin=5.00995873381322e-06, ymax=0.219156988196939,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.0287082695452347
5 0.0140485473747844
6 0.00738444241462472
7 0.00382441086566244
8 0.00182996942707149
9 0.000956524876971033
10 0.000480711860369096
11 0.000248013066990622
12 0.000132632642147355
13 5.97532924559757e-05
14 2.89849698213173e-05
15 1.57220064782744e-05
16 8.14301268187451e-06
};
\addlegendentry{Generic}
\addplot [semithick, darkorange25512714, mark=square*, mark size=2.7, mark options={solid}, only marks]
table {%
4 0.134835534462253
5 0.0667644917711864
6 0.0339421156237326
7 0.0176117362182932
8 0.00916319046901668
9 0.00497329604895582
10 0.00246784115436452
11 0.00116516496243061
12 0.000555693507932158
13 0.000306753993900294
14 0.000150785695892405
15 7.58045207673048e-05
16 3.9156385694753e-05
};
\addlegendentry{Rot. Equi. $3$-qubit QFT}
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3.5, mark options={solid}, only marks]
table {%
4 0.073732301400117
5 0.0363476803147932
6 0.0339421156237326
7 0.0176117362182932
8 0.0178290180546564
9 0.00888316210623914
10 0.00909623627881679
11 0.00451619072409216
12 0.00428470583496594
13 0.00203287413973089
14 0.00224442501050539
15 0.00114389809487631
16 0.00110104637249665
};
\addlegendentry{Rot. Equi. $\lfloor{n/2}\rfloor$-qubit QFT}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3.5, mark options={solid}, only marks]
table {%
4 0.0457770923533566
5 0.0363476803147937
6 0.0339421156237331
7 0.0337519157280206
8 0.0331137678798169
9 0.0306734700940407
10 0.0318269256032519
11 0.0321885719046995
12 0.0330653753113584
13 0.0326104456536457
14 0.0333470173336821
15 0.0304038366748015
16 0.0314651369788205
};
\addlegendentry{Rot. Equi. $(n-3)$-qubit QFT}
\end{axis}

\end{tikzpicture}

